Low Diameter Graph Decompositions by Approximate Distance Computation

In many models for large-scale computation, decomposition of the problem is key to efficient algorithms. For distance-related graph problems, it is often crucial that such a decomposition results in clusters of small diameter, while the probability that an edge is cut by the decomposition scales linearly with the length of the edge. There is a large body of literature on low diameter graph decomposition with small edge cutting probabilities, with all existing techniques heavily building on single source shortest paths (SSSP) computations. Unfortunately, in many theoretical models for large-scale computations, the SSSP task constitutes a complexity bottleneck. Therefore, it is desirable to replace exact SSSP computations with approximate ones. However this imposes a fundamental challenge since the existing constructions of such decompositions inherently rely on the subtractive form of the triangle inequality. The current paper overcomes this obstacle by developing a technique termed blurry ball growing. By combining this technique with a clever algorithmic idea of Miller et al. (SPAA 13), we obtain a construction of low diameter decompositions with small edge cutting probabilities which replaces exact SSSP computations by (a small number of) approximate ones. The utility of our approach is showcased by deriving efficient algorithms that work in the Congest, PRAM, and semi-streaming models of computation. As an application, we obtain metric tree embedding algorithms in the vein of Bartal (FOCS 96) whose computational complexities in these models are optimal up to polylogarithmic factors. Our embeddings have the additional useful property that the tree can be mapped back to the original graph such that each edge is "used" only O(log n) times, which is of interest for capacitated problems and simulating Congest algorithms on the tree into which the graph is embedded.

==> figure_blur.tex <==
%!TEX root=./embeddable_tree.tex

\begin{tikzpicture}
\tikzstyle{every node}=[scale=.7]
  \clip (-1,-1.65) rectangle + (6, 3.0);

  \fill[gray, opacity=0.2] (-10, -10) rectangle + (20, 20);

  \coordinate (c) at (0, 0);
  % \fill[gray, opacity=0.7] (0, 0) circle (3.8) node[black, opacity=1] at (0, 0) {};
  % \fill[yellow, opacity=0.7] (0, 0) circle (2.7) node[black, opacity=1] at (0, 0) {};
  \fill[gray, rounded corners=1mm, opacity=0.7] (c) \irregularcircle{3.8cm}{.2mm} node[black, opacity=1] at (0.9, -1.3) {};`
  \fill[yellow, rounded corners=1mm, opacity=0.7] (c) \irregularcircle{2.7cm}{.4mm} node[black, opacity=1] at (0.9, -1.3) {};`
  \fill[hanblue, rounded corners=1mm, opacity=0.7] (c) \irregularcircle{2cm}{.55mm} node[black, opacity=1] at (0.9, -1.3) {$B^{[i]}$};`
  \fill[alizarin, rounded corners=1mm, opacity=0.7] (c) \irregularcircle{1.2cm}{.7mm} node[black, opacity=1] at (0.45, 0.6) {$B^{[i-1]}$};

  \draw[black, <->, >=stealth] (1.15, .45) -- (1.85, 0.6) node[above, midway] {$r^{[i]}$};
  \draw[black, <->, >=stealth] (1.25, 0.1) -- (2.65, -0.0) node[below, midway] {$\alpha^{i-1} \rho$};
  \draw[black, <->, >=stealth] (1.8, -.9) -- (3.6, -1.2) node[below, midway] {$\frac{\alpha^{i} \rho}{1-\alpha}$};

  \fill[black] (0,0) circle (.5mm) node[below] {$x_0$};

  \draw[fill, black, line width=.3mm] (1.2,-.7) node {} -- (0.7,-.6) node {} node[below, midway] {\small $e_1$};
  \fill[black] (1.2,-.7) circle (.5mm);
  \fill[black] (.7,-.6) circle (.5mm);

  \draw[fill, black, line width=.3mm] (4.4,-.7) node {} -- (4.5,-.2) node {} node[right, midway] {\small $e_2$};
  \fill[black] (4.4,-.7) circle (.5mm);
  \fill[black] (4.5,-.2) circle (.5mm);
\end{tikzpicture}

